Regular Grammars as Effective Representations of Recognizable Sets of Series-Parallel Graphs

Series-parallel (SP) graphs are binary edge-labeled graphs with a designated source and target vertex, built using serial and parallel composition. A set of graphs is recognizable if membership depends only on its image under a homomorphism into a finite algebra. For SP-graphs, and more generally, for graphs of bounded tree-width, recognizability coincides with definability in Counting Monadic Second-Order (CMSO) logic. Despite this strong logical characterization, the conciseness and algorithmic effectiveness of syntactic representations of recognizable sets of SP (and bounded-tree-width) graphs remain poorly understood. Building on previously introduced regular grammars for SP-graphs, we show that recognizable sets admit concise and effective syntactic representations. The main contribution is an improved construction of finite recognizer algebras whose size is singly-exponential in the size of a regular grammar, improving upon the previously known double-exponential bound. As a consequence, the problems of intersection and language inclusion for sets represented by regular grammars are shown to be EXPTIME-complete, thus improving on a previously known 2EXPTIME upper bound.

==> cex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{cex.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7394,3814)(2222,-2534)
\put(4501,239){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\set{a,b}^* \$ \set{a,b}^* \# \ldots \# u \$ v \# \ldots \set{a,b}^* \$ \set{a,b}^* \#v$}%
}}}}
\put(2237,-1702){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_u \rightarrow \overline{p}_c \pop s^0_u$}%
}}}}
\put(2244,-2088){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_u \rightarrow^* u$}%
}}}}
\put(6076,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#u\$$}%
}}}}
\put(5926,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a,b$}%
}}}}
\put(7651,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v\#$}%
}}}}
\put(8926,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a,b$}%
}}}}
\put(8251,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\$$}%
}}}}
\put(9601,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a,b$}%
}}}}
\put(5251,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\$$}%
}}}}
\put(6601,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a,b$}%
}}}}
\put(9151,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(8551,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^3_v$}%
}}}}
\put(7051,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^2_\epsilon$}%
}}}}
\put(5551,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^0_u$}%
}}}}
\put(5551,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^1_u$}%
}}}}
\put(8551,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^4_u$}%
}}}}
\put(6001,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(9001,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\#$}%
}}}}
\put(7501,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(6901,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$*$}%
}}}}
\put(8401,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$*$}%
}}}}
\put(9601,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$*$}%
}}}}
\put(2851,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(4351,1109){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(4501,-16){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(6612,754){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(2244,-1360){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_0 \rightarrow p_u \sop s_u$}%
}}}}
\end{picture}%


==> fig-1-sums.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-1-sums.pdf}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
\begin{picture}(3495,1181)(31,-753)
\put( 46,209){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put( 46,-691){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t^\sharp$}%
}}}
\put(2296,-16){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_1$}%
}}}
\put(3421,209){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_2$}%
}}}
\put(181,-241){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma$}%
}}}
\put(2386,-376){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma^{(-1)}$}%
}}}
\put(3511,-106){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma^{(-1)}$}%
}}}
\put(2836, 74){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\supseteq$}%
}}}
\put(451,299){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(2251,299){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(901,-601){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(1711,-106){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(2746,-601){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sup$}%
}}}
\put(1171,209){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\norm(t)$}%
}}}
\put(2296,-691){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\norm(t^\sharp)$}%
}}}
\put(3421,-466){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sup(\norm(t^\sharp))$}%
}}}
\end{picture}%


==> fig-exchange.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-exchange.pdf}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
\begin{picture}(5517,2272)(1606,-1207)
\put(2476,-1141){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(6706,254){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\put(5761,254){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_1$}%
}}}
\put(4816,254){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_2$}%
}}}
\put(6301,929){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varsof{n}$}%
}}}
\put(3916,839){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varsof{m}$}%
}}}
\put(6346,614){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(6301,254){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(5356,254){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(5536,614){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(4726,614){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(5446,-106){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(2341,-16){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$f_n$}%
}}}
\put(1801,-691){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$j \in \interv{1}{k}$}%
}}}
\put(1621,-16){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$f_m$}%
}}}
\put(1846,479){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(2206,479){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi$}%
}}}
\put(2521,479){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(1801,704){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varsof{m}$}%
}}}
\put(2476,704){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varsof{n}$}%
}}}
\put(2611,569){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\in$}%
}}}}
\put(1936,569){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\in$}%
}}}}
\put(5401,-1141){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\end{picture}%


==> fig-sums.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-sums.pdf}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
\begin{picture}(2370,1181)(31,-753)
\put(2296,-691){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\norm(t^\sharp)$}%
}}}
\put( 46,209){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put( 46,-691){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t^\sharp$}%
}}}
\put(2296,-16){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_1$}%
}}}
\put(181,-241){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma$}%
}}}
\put(451,299){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(901,-601){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(1711,-106){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(2386,-376){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma^{(-1)}$}%
}}}
\put(1171,209){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\norm(t)$}%
}}}
\end{picture}%


==> fig-threshold.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-threshold.pdf}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
\begin{picture}(3495,1316)(31,-753)
\put(2296,-691){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\norm(t^\sharp)$}%
}}}
\put( 46,209){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put( 46,-691){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t^\sharp$}%
}}}
\put(181,-241){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma$}%
}}}
\put(451,299){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(901,-601){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(3421,344){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_1$}%
}}}
\put(2746,-601){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sup$}%
}}}
\put(3151,434){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\normalfont\rmfamily {\color[rgb]{0,0,0}nf}%
}}}
\put(1666,299){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sup$}%
}}}
\put(3511,-106){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma^{(-1)}$}%
}}}
\put(1171,209){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\norm(t)$}%
}}}
\put(2296,344){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sup(\norm(t))$}%
}}}
\put(3421,-466){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sup(\norm(t^\sharp))$}%
}}}
\end{picture}%


==> sp.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sp.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%  encoding: UTF-8 
%  encoding: UTF-8 
%
\setlength{\unitlength}{2693sp}%
\begin{picture}(10290,1112)(931,-1792)
\put(3601,-1276){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\longrightarrow$}%
}}}
\put(9451,-1276){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\longrightarrow$}%
}}}
\put(6886,-1591){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
\put(6886,-1006){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$a$}%
}}}
\put(6436,-1276){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(8281,-1321){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(7921,-1321){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(9136,-1321){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(8101,-1321){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pop$}%
}}}
\put(10171,-1591){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
\put(10171,-1006){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$a$}%
}}}
\put(9766,-1276){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(10936,-826){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$d$}%
}}}
\put(11206,-1321){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(7426,-1141){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c$}%
}}}
\put(10711,-1141){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c$}%
}}}
\put(8641,-1141){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$d$}%
}}}
\put(8236,-1726){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\put(4501,-1591){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
\put(4456,-1006){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$a$}%
}}}
\put(4006,-1276){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(5491,-1321){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(4996,-1141){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c$}%
}}}
\put(1396,-1546){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
\put(1396,-961){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$a$}%
}}}
\put(2341,-1276){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2116,-1276){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sop$}%
}}}
\put(1891,-1276){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3241,-1276){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(2791,-1096){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c$}%
}}}
\put(946,-1231){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2701,-1726){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\end{picture}%

